Diabatic description of bottomoniumlike mesons

We apply the diabatic approach, specially suited for a QCD based study of conventional (quark-antiquark) and unconventional (quark-antiquark + meson-meson) meson states, to the description of hidden-bottom mesons. A spectral analysis of the $I=0$, $J^{++}$ and $1^{--}$ resonances with masses up to about $10.8$ GeV is carried out. Masses and widths of all the experimentally known resonances, including conventional and unconventional states, can be well reproduced. In particular, we predict a significant $B\bar{B}^{\ast}$ component in $\Upsilon(10580)$. We also predict the existence of a not yet discovered unconventional $1^{++}$ narrow state, with a significant $B_{s}\bar{B}_{s}^{\ast}$ content making it to decay into $\Upsilon(1S)\phi$, whose experimental discovery would provide definite support to our theoretical analysis.

==> diabpots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.531250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.353009in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{2.353009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639851in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143526in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143526in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647202in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647202in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150877in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150877in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654552in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654552in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158228in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158228in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899039in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) (fm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=0.475521in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{0.889007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=0.841522in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{1.255008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=1.207522in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{1.621008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=1.573523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{1.987009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=1.939524in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{2.353009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=2.305524in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in,y=1.438008in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle V\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666032in}{0.521340in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{0.604959in}}%
\pgfpathlineto{\pgfqpoint{0.891689in}{0.692686in}}%
\pgfpathlineto{\pgfqpoint{1.007534in}{0.779950in}}%
\pgfpathlineto{\pgfqpoint{1.128416in}{0.870548in}}%
\pgfpathlineto{\pgfqpoint{1.254335in}{0.964457in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{1.061656in}}%
\pgfpathlineto{\pgfqpoint{1.521283in}{1.162127in}}%
\pgfpathlineto{\pgfqpoint{1.662312in}{1.265854in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{1.959480in}{1.483022in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.716713in}}%
\pgfpathlineto{\pgfqpoint{2.453082in}{1.840164in}}%
\pgfpathlineto{\pgfqpoint{2.629369in}{1.966793in}}%
\pgfpathlineto{\pgfqpoint{2.815728in}{2.100198in}}%
\pgfpathlineto{\pgfqpoint{3.007125in}{2.236755in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.345448in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.345448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.471680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671904in}{0.521340in}}%
\pgfpathlineto{\pgfqpoint{0.760733in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{0.846358in}{0.651901in}}%
\pgfpathlineto{\pgfqpoint{0.931983in}{0.715304in}}%
\pgfpathlineto{\pgfqpoint{1.017608in}{0.778231in}}%
\pgfpathlineto{\pgfqpoint{1.098196in}{0.836988in}}%
\pgfpathlineto{\pgfqpoint{1.173747in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{1.244261in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{1.309739in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{1.370180in}{1.031099in}}%
\pgfpathlineto{\pgfqpoint{1.425585in}{1.069570in}}%
\pgfpathlineto{\pgfqpoint{1.475952in}{1.104095in}}%
\pgfpathlineto{\pgfqpoint{1.521283in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{1.561577in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{1.596834in}{1.184599in}}%
\pgfpathlineto{\pgfqpoint{1.632091in}{1.207237in}}%
\pgfpathlineto{\pgfqpoint{1.662312in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{1.692532in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{1.259895in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{1.274588in}}%
\pgfpathlineto{\pgfqpoint{1.768084in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{1.793268in}{1.302570in}}%
\pgfpathlineto{\pgfqpoint{1.813415in}{1.313156in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{1.323350in}}%
\pgfpathlineto{\pgfqpoint{1.853709in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{1.873856in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{1.894003in}{1.351287in}}%
\pgfpathlineto{\pgfqpoint{1.914150in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{1.934297in}{1.367475in}}%
\pgfpathlineto{\pgfqpoint{1.954444in}{1.374797in}}%
\pgfpathlineto{\pgfqpoint{1.974591in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{1.994738in}{1.387906in}}%
\pgfpathlineto{\pgfqpoint{2.014885in}{1.393716in}}%
\pgfpathlineto{\pgfqpoint{2.035032in}{1.399057in}}%
\pgfpathlineto{\pgfqpoint{2.055179in}{1.403954in}}%
\pgfpathlineto{\pgfqpoint{2.075326in}{1.408438in}}%
\pgfpathlineto{\pgfqpoint{2.095473in}{1.412539in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{1.416289in}}%
\pgfpathlineto{\pgfqpoint{2.135767in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{2.186134in}{1.427080in}}%
\pgfpathlineto{\pgfqpoint{2.211318in}{1.430210in}}%
\pgfpathlineto{\pgfqpoint{2.241539in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{2.271759in}{1.436536in}}%
\pgfpathlineto{\pgfqpoint{2.307016in}{1.439600in}}%
\pgfpathlineto{\pgfqpoint{2.342274in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{2.382568in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{2.427898in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{2.478266in}{1.450200in}}%
\pgfpathlineto{\pgfqpoint{2.533670in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{2.594111in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{2.664626in}{1.457110in}}%
\pgfpathlineto{\pgfqpoint{2.740177in}{1.459143in}}%
\pgfpathlineto{\pgfqpoint{2.825802in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{2.926537in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{3.037346in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.466178in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.466178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{0.896725in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{1.007534in}{1.480776in}}%
\pgfpathlineto{\pgfqpoint{1.103232in}{1.482746in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{1.487121in}}%
\pgfpathlineto{\pgfqpoint{1.329886in}{1.489424in}}%
\pgfpathlineto{\pgfqpoint{1.390327in}{1.491923in}}%
\pgfpathlineto{\pgfqpoint{1.440695in}{1.494348in}}%
\pgfpathlineto{\pgfqpoint{1.486026in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{1.526320in}{1.499420in}}%
\pgfpathlineto{\pgfqpoint{1.566614in}{1.502347in}}%
\pgfpathlineto{\pgfqpoint{1.601871in}{1.505274in}}%
\pgfpathlineto{\pgfqpoint{1.632091in}{1.508108in}}%
\pgfpathlineto{\pgfqpoint{1.662312in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{1.692532in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{1.717716in}{1.518267in}}%
\pgfpathlineto{\pgfqpoint{1.742900in}{1.522019in}}%
\pgfpathlineto{\pgfqpoint{1.768084in}{1.526207in}}%
\pgfpathlineto{\pgfqpoint{1.788231in}{1.529910in}}%
\pgfpathlineto{\pgfqpoint{1.808378in}{1.533957in}}%
\pgfpathlineto{\pgfqpoint{1.828525in}{1.538382in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{1.543213in}}%
\pgfpathlineto{\pgfqpoint{1.868819in}{1.548481in}}%
\pgfpathlineto{\pgfqpoint{1.888966in}{1.554210in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{1.560423in}}%
\pgfpathlineto{\pgfqpoint{1.929260in}{1.567135in}}%
\pgfpathlineto{\pgfqpoint{1.949407in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{1.969554in}{1.582082in}}%
\pgfpathlineto{\pgfqpoint{1.989701in}{1.590311in}}%
\pgfpathlineto{\pgfqpoint{2.009848in}{1.599029in}}%
\pgfpathlineto{\pgfqpoint{2.029995in}{1.608215in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{2.070289in}{1.627885in}}%
\pgfpathlineto{\pgfqpoint{2.090436in}{1.638310in}}%
\pgfpathlineto{\pgfqpoint{2.110583in}{1.649088in}}%
\pgfpathlineto{\pgfqpoint{2.135767in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{1.677370in}}%
\pgfpathlineto{\pgfqpoint{2.186134in}{1.692122in}}%
\pgfpathlineto{\pgfqpoint{2.216355in}{1.710271in}}%
\pgfpathlineto{\pgfqpoint{2.246575in}{1.728837in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{2.322127in}{1.776685in}}%
\pgfpathlineto{\pgfqpoint{2.367457in}{1.806145in}}%
\pgfpathlineto{\pgfqpoint{2.417825in}{1.839369in}}%
\pgfpathlineto{\pgfqpoint{2.473229in}{1.876377in}}%
\pgfpathlineto{\pgfqpoint{2.538707in}{1.920592in}}%
\pgfpathlineto{\pgfqpoint{2.614258in}{1.972089in}}%
\pgfpathlineto{\pgfqpoint{2.699883in}{2.030903in}}%
\pgfpathlineto{\pgfqpoint{2.805655in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{2.936611in}{2.195035in}}%
\pgfpathlineto{\pgfqpoint{3.102823in}{2.311036in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.350950in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.350950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{2.353009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.353009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{2.353009in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.353009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diabpots_many.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.531250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.353009in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{2.353009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868794in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868794in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326681in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326681in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784568in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784568in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242454in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242454in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700341in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700341in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158228in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158228in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899039in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) (fm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{0.689371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=0.641885in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{1.022098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=0.974613in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{1.354826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=1.307341in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{1.687554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=1.640069in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{2.020282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=1.972796in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639851in}{2.353009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314235in, y=2.305524in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258680in,y=1.438008in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle V\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653684in}{0.521340in}}%
\pgfpathlineto{\pgfqpoint{0.768059in}{0.607420in}}%
\pgfpathlineto{\pgfqpoint{0.887110in}{0.696535in}}%
\pgfpathlineto{\pgfqpoint{1.010739in}{0.788596in}}%
\pgfpathlineto{\pgfqpoint{1.138948in}{0.883586in}}%
\pgfpathlineto{\pgfqpoint{1.271735in}{0.981494in}}%
\pgfpathlineto{\pgfqpoint{1.409101in}{1.082308in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{1.186022in}}%
\pgfpathlineto{\pgfqpoint{1.697569in}{1.292627in}}%
\pgfpathlineto{\pgfqpoint{1.853251in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{2.013511in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{1.642899in}}%
\pgfpathlineto{\pgfqpoint{2.356926in}{1.767540in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{2.933863in}{2.177974in}}%
\pgfpathlineto{\pgfqpoint{3.144491in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.337748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{1.219073in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.219073in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.219073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{1.800016in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.800016in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.800016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663437in}{0.521340in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{0.813848in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{0.887110in}{0.684265in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{0.733377in}}%
\pgfpathlineto{\pgfqpoint{1.015318in}{0.775510in}}%
\pgfpathlineto{\pgfqpoint{1.070265in}{0.813985in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{0.848840in}}%
\pgfpathlineto{\pgfqpoint{1.166421in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{1.248840in}{0.935172in}}%
\pgfpathlineto{\pgfqpoint{1.285471in}{0.958984in}}%
\pgfpathlineto{\pgfqpoint{1.317523in}{0.979399in}}%
\pgfpathlineto{\pgfqpoint{1.349575in}{0.999348in}}%
\pgfpathlineto{\pgfqpoint{1.377049in}{1.016012in}}%
\pgfpathlineto{\pgfqpoint{1.404522in}{1.032205in}}%
\pgfpathlineto{\pgfqpoint{1.427416in}{1.045289in}}%
\pgfpathlineto{\pgfqpoint{1.450310in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{1.473205in}{1.070134in}}%
\pgfpathlineto{\pgfqpoint{1.491520in}{1.079505in}}%
\pgfpathlineto{\pgfqpoint{1.509836in}{1.088512in}}%
\pgfpathlineto{\pgfqpoint{1.528151in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{1.105333in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.113103in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{1.120425in}}%
\pgfpathlineto{\pgfqpoint{1.601413in}{1.127290in}}%
\pgfpathlineto{\pgfqpoint{1.619729in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{1.139641in}}%
\pgfpathlineto{\pgfqpoint{1.656359in}{1.145141in}}%
\pgfpathlineto{\pgfqpoint{1.674675in}{1.150210in}}%
\pgfpathlineto{\pgfqpoint{1.692990in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{1.711306in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{1.747937in}{1.166643in}}%
\pgfpathlineto{\pgfqpoint{1.770831in}{1.170698in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{1.174331in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.844093in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{1.871566in}{1.184148in}}%
\pgfpathlineto{\pgfqpoint{1.899039in}{1.186878in}}%
\pgfpathlineto{\pgfqpoint{1.931091in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.967722in}{1.192499in}}%
\pgfpathlineto{\pgfqpoint{2.004353in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{1.197342in}}%
\pgfpathlineto{\pgfqpoint{2.091352in}{1.199647in}}%
\pgfpathlineto{\pgfqpoint{2.146298in}{1.202015in}}%
\pgfpathlineto{\pgfqpoint{2.205823in}{1.204190in}}%
\pgfpathlineto{\pgfqpoint{2.274506in}{1.206305in}}%
\pgfpathlineto{\pgfqpoint{2.352347in}{1.208305in}}%
\pgfpathlineto{\pgfqpoint{2.439346in}{1.210152in}}%
\pgfpathlineto{\pgfqpoint{2.535502in}{1.211823in}}%
\pgfpathlineto{\pgfqpoint{2.645395in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{2.773603in}{1.214773in}}%
\pgfpathlineto{\pgfqpoint{2.920127in}{1.215993in}}%
\pgfpathlineto{\pgfqpoint{3.089545in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.217340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{1.225549in}}%
\pgfpathlineto{\pgfqpoint{0.740586in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{1.229106in}}%
\pgfpathlineto{\pgfqpoint{0.914583in}{1.231151in}}%
\pgfpathlineto{\pgfqpoint{0.987845in}{1.233347in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.235647in}}%
\pgfpathlineto{\pgfqpoint{1.106895in}{1.237978in}}%
\pgfpathlineto{\pgfqpoint{1.157263in}{1.240488in}}%
\pgfpathlineto{\pgfqpoint{1.203052in}{1.243161in}}%
\pgfpathlineto{\pgfqpoint{1.244261in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{1.280892in}{1.248852in}}%
\pgfpathlineto{\pgfqpoint{1.312944in}{1.251748in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.254560in}}%
\pgfpathlineto{\pgfqpoint{1.367891in}{1.257729in}}%
\pgfpathlineto{\pgfqpoint{1.395364in}{1.261317in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{1.264676in}}%
\pgfpathlineto{\pgfqpoint{1.441153in}{1.268420in}}%
\pgfpathlineto{\pgfqpoint{1.464047in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.500678in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{1.518993in}{1.284698in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{1.555624in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{1.573940in}{1.300271in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.306321in}}%
\pgfpathlineto{\pgfqpoint{1.610571in}{1.312816in}}%
\pgfpathlineto{\pgfqpoint{1.628886in}{1.319755in}}%
\pgfpathlineto{\pgfqpoint{1.647202in}{1.327129in}}%
\pgfpathlineto{\pgfqpoint{1.665517in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{1.683833in}{1.343126in}}%
\pgfpathlineto{\pgfqpoint{1.702148in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.720464in}{1.360640in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.372261in}}%
\pgfpathlineto{\pgfqpoint{1.766252in}{1.384335in}}%
\pgfpathlineto{\pgfqpoint{1.789147in}{1.396808in}}%
\pgfpathlineto{\pgfqpoint{1.816620in}{1.412227in}}%
\pgfpathlineto{\pgfqpoint{1.844093in}{1.428061in}}%
\pgfpathlineto{\pgfqpoint{1.876145in}{1.446961in}}%
\pgfpathlineto{\pgfqpoint{1.912776in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{1.958565in}{1.497009in}}%
\pgfpathlineto{\pgfqpoint{2.027248in}{1.539534in}}%
\pgfpathlineto{\pgfqpoint{2.109667in}{1.590488in}}%
\pgfpathlineto{\pgfqpoint{2.150877in}{1.615538in}}%
\pgfpathlineto{\pgfqpoint{2.182929in}{1.634632in}}%
\pgfpathlineto{\pgfqpoint{2.210402in}{1.650611in}}%
\pgfpathlineto{\pgfqpoint{2.233297in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{2.256191in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.274506in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{2.292822in}{1.695128in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{1.704030in}}%
\pgfpathlineto{\pgfqpoint{2.329453in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{2.343189in}{1.718441in}}%
\pgfpathlineto{\pgfqpoint{2.356926in}{1.724112in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{1.729456in}}%
\pgfpathlineto{\pgfqpoint{2.384399in}{1.734464in}}%
\pgfpathlineto{\pgfqpoint{2.398136in}{1.739130in}}%
\pgfpathlineto{\pgfqpoint{2.411872in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{2.425609in}{1.747446in}}%
\pgfpathlineto{\pgfqpoint{2.439346in}{1.751113in}}%
\pgfpathlineto{\pgfqpoint{2.453082in}{1.754472in}}%
\pgfpathlineto{\pgfqpoint{2.471398in}{1.758502in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{1.762065in}}%
\pgfpathlineto{\pgfqpoint{2.508029in}{1.765212in}}%
\pgfpathlineto{\pgfqpoint{2.526344in}{1.767992in}}%
\pgfpathlineto{\pgfqpoint{2.549238in}{1.771021in}}%
\pgfpathlineto{\pgfqpoint{2.572133in}{1.773632in}}%
\pgfpathlineto{\pgfqpoint{2.595027in}{1.775894in}}%
\pgfpathlineto{\pgfqpoint{2.622500in}{1.778227in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{1.780527in}}%
\pgfpathlineto{\pgfqpoint{2.686604in}{1.782466in}}%
\pgfpathlineto{\pgfqpoint{2.723235in}{1.784337in}}%
\pgfpathlineto{\pgfqpoint{2.769024in}{1.786275in}}%
\pgfpathlineto{\pgfqpoint{2.819392in}{1.788022in}}%
\pgfpathlineto{\pgfqpoint{2.878917in}{1.789703in}}%
\pgfpathlineto{\pgfqpoint{2.947600in}{1.791268in}}%
\pgfpathlineto{\pgfqpoint{3.030019in}{1.792767in}}%
\pgfpathlineto{\pgfqpoint{3.130755in}{1.794204in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.794557in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{1.794557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639851in}{0.523007in}}{\pgfqpoint{2.518377in}{1.830003in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638184in}{1.800480in}}%
\pgfpathlineto{\pgfqpoint{0.937477in}{1.801063in}}%
\pgfpathlineto{\pgfqpoint{1.166421in}{1.801862in}}%
\pgfpathlineto{\pgfqpoint{1.354154in}{1.802875in}}%
\pgfpathlineto{\pgfqpoint{1.509836in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{1.805432in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{1.806904in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{1.903618in}{1.810163in}}%
\pgfpathlineto{\pgfqpoint{1.963144in}{1.811879in}}%
\pgfpathlineto{\pgfqpoint{2.013511in}{1.813668in}}%
\pgfpathlineto{\pgfqpoint{2.059300in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{2.095931in}{1.817585in}}%
\pgfpathlineto{\pgfqpoint{2.127983in}{1.819588in}}%
\pgfpathlineto{\pgfqpoint{2.160035in}{1.821969in}}%
\pgfpathlineto{\pgfqpoint{2.187508in}{1.824392in}}%
\pgfpathlineto{\pgfqpoint{2.210402in}{1.826744in}}%
\pgfpathlineto{\pgfqpoint{2.233297in}{1.829464in}}%
\pgfpathlineto{\pgfqpoint{2.251612in}{1.831955in}}%
\pgfpathlineto{\pgfqpoint{2.269928in}{1.834771in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.837960in}}%
\pgfpathlineto{\pgfqpoint{2.306559in}{1.841573in}}%
\pgfpathlineto{\pgfqpoint{2.324874in}{1.845661in}}%
\pgfpathlineto{\pgfqpoint{2.338611in}{1.849070in}}%
\pgfpathlineto{\pgfqpoint{2.352347in}{1.852792in}}%
\pgfpathlineto{\pgfqpoint{2.366084in}{1.856844in}}%
\pgfpathlineto{\pgfqpoint{2.379820in}{1.861237in}}%
\pgfpathlineto{\pgfqpoint{2.393557in}{1.865977in}}%
\pgfpathlineto{\pgfqpoint{2.407294in}{1.871064in}}%
\pgfpathlineto{\pgfqpoint{2.421030in}{1.876496in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{2.466819in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{2.485134in}{1.905991in}}%
\pgfpathlineto{\pgfqpoint{2.503450in}{1.915495in}}%
\pgfpathlineto{\pgfqpoint{2.521765in}{1.925385in}}%
\pgfpathlineto{\pgfqpoint{2.544660in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{2.567554in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{2.595027in}{1.967917in}}%
\pgfpathlineto{\pgfqpoint{2.622500in}{1.984768in}}%
\pgfpathlineto{\pgfqpoint{2.654552in}{2.004864in}}%
\pgfpathlineto{\pgfqpoint{2.691183in}{2.028284in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{2.055077in}}%
\pgfpathlineto{\pgfqpoint{2.782761in}{2.088306in}}%
\pgfpathlineto{\pgfqpoint{2.837707in}{2.125001in}}%
\pgfpathlineto{\pgfqpoint{2.906390in}{2.171342in}}%
\pgfpathlineto{\pgfqpoint{2.988810in}{2.227439in}}%
\pgfpathlineto{\pgfqpoint{3.084966in}{2.293344in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.344940in}}%
\pgfpathlineto{\pgfqpoint{3.159894in}{2.344940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{2.353009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.353009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{2.353009in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.353009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mixangle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.531250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575855in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{0.575855in}{2.396250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.575855in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006251in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006251in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436646in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436646in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867042in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867042in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297437in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297437in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727832in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727832in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158228in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158228in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867042in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) (fm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{0.608154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314475in, y=0.560669in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{0.948744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314475in, y=0.901259in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{1.289334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314475in, y=1.241848in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{1.629923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314475in, y=1.582438in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{1.970513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314475in, y=1.923028in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575855in}{2.311103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314475in, y=2.263617in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258920in,y=1.459628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \theta / \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575855in}{0.523007in}}{\pgfqpoint{2.582372in}{1.873243in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576716in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{0.906399in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{0.608772in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{0.609436in}}%
\pgfpathlineto{\pgfqpoint{1.036378in}{0.610324in}}%
\pgfpathlineto{\pgfqpoint{1.064785in}{0.611456in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{1.112128in}{0.614389in}}%
\pgfpathlineto{\pgfqpoint{1.132787in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{1.151724in}{0.618230in}}%
\pgfpathlineto{\pgfqpoint{1.169801in}{0.620533in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{1.202511in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{1.218005in}{0.628852in}}%
\pgfpathlineto{\pgfqpoint{1.232639in}{0.632136in}}%
\pgfpathlineto{\pgfqpoint{1.246411in}{0.635611in}}%
\pgfpathlineto{\pgfqpoint{1.259323in}{0.639242in}}%
\pgfpathlineto{\pgfqpoint{1.272235in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{1.284286in}{0.647424in}}%
\pgfpathlineto{\pgfqpoint{1.295476in}{0.651654in}}%
\pgfpathlineto{\pgfqpoint{1.306667in}{0.656279in}}%
\pgfpathlineto{\pgfqpoint{1.316996in}{0.660930in}}%
\pgfpathlineto{\pgfqpoint{1.327326in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{1.336794in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{1.346263in}{0.676428in}}%
\pgfpathlineto{\pgfqpoint{1.355732in}{0.682299in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{0.688064in}}%
\pgfpathlineto{\pgfqpoint{1.372948in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.381556in}{0.700984in}}%
\pgfpathlineto{\pgfqpoint{1.389303in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{1.397050in}{0.714488in}}%
\pgfpathlineto{\pgfqpoint{1.404797in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{1.418570in}{0.736997in}}%
\pgfpathlineto{\pgfqpoint{1.425456in}{0.745340in}}%
\pgfpathlineto{\pgfqpoint{1.431481in}{0.753182in}}%
\pgfpathlineto{\pgfqpoint{1.437507in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{1.443532in}{0.770615in}}%
\pgfpathlineto{\pgfqpoint{1.449558in}{0.780340in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{1.460748in}{0.800546in}}%
\pgfpathlineto{\pgfqpoint{1.465913in}{0.810962in}}%
\pgfpathlineto{\pgfqpoint{1.471078in}{0.822176in}}%
\pgfpathlineto{\pgfqpoint{1.476243in}{0.834279in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{0.847381in}}%
\pgfpathlineto{\pgfqpoint{1.486572in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{1.491737in}{0.877089in}}%
\pgfpathlineto{\pgfqpoint{1.496041in}{0.891075in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{1.504649in}{0.922463in}}%
\pgfpathlineto{\pgfqpoint{1.508953in}{0.940117in}}%
\pgfpathlineto{\pgfqpoint{1.513257in}{0.959271in}}%
\pgfpathlineto{\pgfqpoint{1.517560in}{0.980087in}}%
\pgfpathlineto{\pgfqpoint{1.521864in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.526168in}{1.027417in}}%
\pgfpathlineto{\pgfqpoint{1.530472in}{1.054307in}}%
\pgfpathlineto{\pgfqpoint{1.534776in}{1.083599in}}%
\pgfpathlineto{\pgfqpoint{1.539080in}{1.115464in}}%
\pgfpathlineto{\pgfqpoint{1.543384in}{1.150039in}}%
\pgfpathlineto{\pgfqpoint{1.547688in}{1.187402in}}%
\pgfpathlineto{\pgfqpoint{1.552853in}{1.235901in}}%
\pgfpathlineto{\pgfqpoint{1.558018in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{1.564043in}{1.353145in}}%
\pgfpathlineto{\pgfqpoint{1.572651in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{1.583841in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{1.589867in}{1.641281in}}%
\pgfpathlineto{\pgfqpoint{1.595032in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{1.600196in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{1.604500in}{1.776465in}}%
\pgfpathlineto{\pgfqpoint{1.608804in}{1.810151in}}%
\pgfpathlineto{\pgfqpoint{1.613108in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{1.617412in}{1.869656in}}%
\pgfpathlineto{\pgfqpoint{1.621716in}{1.895803in}}%
\pgfpathlineto{\pgfqpoint{1.626020in}{1.919797in}}%
\pgfpathlineto{\pgfqpoint{1.630324in}{1.941827in}}%
\pgfpathlineto{\pgfqpoint{1.634628in}{1.962075in}}%
\pgfpathlineto{\pgfqpoint{1.638932in}{1.980714in}}%
\pgfpathlineto{\pgfqpoint{1.643236in}{1.997901in}}%
\pgfpathlineto{\pgfqpoint{1.647540in}{2.013779in}}%
\pgfpathlineto{\pgfqpoint{1.652705in}{2.031287in}}%
\pgfpathlineto{\pgfqpoint{1.657869in}{2.047296in}}%
\pgfpathlineto{\pgfqpoint{1.663034in}{2.061977in}}%
\pgfpathlineto{\pgfqpoint{1.668199in}{2.075482in}}%
\pgfpathlineto{\pgfqpoint{1.673364in}{2.087941in}}%
\pgfpathlineto{\pgfqpoint{1.678528in}{2.099468in}}%
\pgfpathlineto{\pgfqpoint{1.683693in}{2.110161in}}%
\pgfpathlineto{\pgfqpoint{1.688858in}{2.120107in}}%
\pgfpathlineto{\pgfqpoint{1.694883in}{2.130864in}}%
\pgfpathlineto{\pgfqpoint{1.700909in}{2.140809in}}%
\pgfpathlineto{\pgfqpoint{1.706934in}{2.150029in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{2.158602in}}%
\pgfpathlineto{\pgfqpoint{1.718986in}{2.166592in}}%
\pgfpathlineto{\pgfqpoint{1.725872in}{2.175083in}}%
\pgfpathlineto{\pgfqpoint{1.732758in}{2.182961in}}%
\pgfpathlineto{\pgfqpoint{1.739644in}{2.190291in}}%
\pgfpathlineto{\pgfqpoint{1.746531in}{2.197125in}}%
\pgfpathlineto{\pgfqpoint{1.754278in}{2.204280in}}%
\pgfpathlineto{\pgfqpoint{1.762025in}{2.210926in}}%
\pgfpathlineto{\pgfqpoint{1.769772in}{2.217112in}}%
\pgfpathlineto{\pgfqpoint{1.778380in}{2.223499in}}%
\pgfpathlineto{\pgfqpoint{1.786988in}{2.229423in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.235456in}}%
\pgfpathlineto{\pgfqpoint{1.805925in}{2.241032in}}%
\pgfpathlineto{\pgfqpoint{1.815394in}{2.246193in}}%
\pgfpathlineto{\pgfqpoint{1.825724in}{2.251394in}}%
\pgfpathlineto{\pgfqpoint{1.836053in}{2.256189in}}%
\pgfpathlineto{\pgfqpoint{1.847243in}{2.260965in}}%
\pgfpathlineto{\pgfqpoint{1.858434in}{2.265348in}}%
\pgfpathlineto{\pgfqpoint{1.870485in}{2.269667in}}%
\pgfpathlineto{\pgfqpoint{1.883397in}{2.273875in}}%
\pgfpathlineto{\pgfqpoint{1.896308in}{2.277690in}}%
\pgfpathlineto{\pgfqpoint{1.910081in}{2.281368in}}%
\pgfpathlineto{\pgfqpoint{1.924715in}{2.284874in}}%
\pgfpathlineto{\pgfqpoint{1.940209in}{2.288180in}}%
\pgfpathlineto{\pgfqpoint{1.955703in}{2.291112in}}%
\pgfpathlineto{\pgfqpoint{1.972058in}{2.293843in}}%
\pgfpathlineto{\pgfqpoint{1.990135in}{2.296474in}}%
\pgfpathlineto{\pgfqpoint{2.009072in}{2.298845in}}%
\pgfpathlineto{\pgfqpoint{2.028870in}{2.300956in}}%
\pgfpathlineto{\pgfqpoint{2.050390in}{2.302881in}}%
\pgfpathlineto{\pgfqpoint{2.073631in}{2.304590in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{2.306114in}}%
\pgfpathlineto{\pgfqpoint{2.127861in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{2.160571in}{2.308533in}}%
\pgfpathlineto{\pgfqpoint{2.198446in}{2.309439in}}%
\pgfpathlineto{\pgfqpoint{2.244068in}{2.310141in}}%
\pgfpathlineto{\pgfqpoint{2.301741in}{2.310641in}}%
\pgfpathlineto{\pgfqpoint{2.384377in}{2.310953in}}%
\pgfpathlineto{\pgfqpoint{2.535015in}{2.311088in}}%
\pgfpathlineto{\pgfqpoint{3.159089in}{2.311103in}}%
\pgfpathlineto{\pgfqpoint{3.159089in}{2.311103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575855in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.575855in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575855in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575855in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mixpot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.531250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746195in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{2.396250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746195in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148200in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148200in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550206in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550206in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952211in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952211in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354217in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354217in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756222in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756222in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158228in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158228in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952211in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) (fm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{0.608154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356344in, y=0.560669in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{0.917781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356344in, y=0.870296in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{1.227408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356344in, y=1.179923in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{1.537035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356344in, y=1.489550in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{1.846662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356344in, y=1.799177in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746195in}{2.156289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356344in, y=2.108804in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300788in,y=1.459628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \vert V_\textup{mix}^{(B\bar{B})} \vert\) (GeV)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.746195in}{0.523007in}}{\pgfqpoint{2.412033in}{1.873243in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746999in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{0.939962in}{0.608338in}}%
\pgfpathlineto{\pgfqpoint{0.966494in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{0.985790in}{0.609445in}}%
\pgfpathlineto{\pgfqpoint{1.001870in}{0.610365in}}%
\pgfpathlineto{\pgfqpoint{1.015539in}{0.611502in}}%
\pgfpathlineto{\pgfqpoint{1.027599in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{1.038855in}{0.614467in}}%
\pgfpathlineto{\pgfqpoint{1.049307in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{1.058955in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{1.068603in}{0.620899in}}%
\pgfpathlineto{\pgfqpoint{1.077447in}{0.623563in}}%
\pgfpathlineto{\pgfqpoint{1.085488in}{0.626344in}}%
\pgfpathlineto{\pgfqpoint{1.093528in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{1.101568in}{0.633069in}}%
\pgfpathlineto{\pgfqpoint{1.108804in}{0.636659in}}%
\pgfpathlineto{\pgfqpoint{1.116040in}{0.640635in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{1.130512in}{0.649855in}}%
\pgfpathlineto{\pgfqpoint{1.137748in}{0.655155in}}%
\pgfpathlineto{\pgfqpoint{1.144984in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{1.152220in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{1.158653in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{1.165085in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{1.171517in}{0.686933in}}%
\pgfpathlineto{\pgfqpoint{1.177949in}{0.694458in}}%
\pgfpathlineto{\pgfqpoint{1.184381in}{0.702502in}}%
\pgfpathlineto{\pgfqpoint{1.190813in}{0.711085in}}%
\pgfpathlineto{\pgfqpoint{1.197245in}{0.720227in}}%
\pgfpathlineto{\pgfqpoint{1.204481in}{0.731202in}}%
\pgfpathlineto{\pgfqpoint{1.211717in}{0.742933in}}%
\pgfpathlineto{\pgfqpoint{1.218953in}{0.755446in}}%
\pgfpathlineto{\pgfqpoint{1.226189in}{0.768763in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{1.240662in}{0.797896in}}%
\pgfpathlineto{\pgfqpoint{1.247898in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{0.848121in}}%
\pgfpathlineto{\pgfqpoint{1.269606in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{1.277646in}{0.888336in}}%
\pgfpathlineto{\pgfqpoint{1.285686in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{1.293726in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{1.301766in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{1.309807in}{0.986456in}}%
\pgfpathlineto{\pgfqpoint{1.318651in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{1.327495in}{1.048131in}}%
\pgfpathlineto{\pgfqpoint{1.336339in}{1.080950in}}%
\pgfpathlineto{\pgfqpoint{1.345987in}{1.118203in}}%
\pgfpathlineto{\pgfqpoint{1.355635in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{1.366087in}{1.200389in}}%
\pgfpathlineto{\pgfqpoint{1.377343in}{1.248896in}}%
\pgfpathlineto{\pgfqpoint{1.389404in}{1.302622in}}%
\pgfpathlineto{\pgfqpoint{1.402268in}{1.361679in}}%
\pgfpathlineto{\pgfqpoint{1.416740in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{1.515126in}}%
\pgfpathlineto{\pgfqpoint{1.493121in}{1.799562in}}%
\pgfpathlineto{\pgfqpoint{1.506789in}{1.863032in}}%
\pgfpathlineto{\pgfqpoint{1.518045in}{1.913653in}}%
\pgfpathlineto{\pgfqpoint{1.528498in}{1.959029in}}%
\pgfpathlineto{\pgfqpoint{1.538146in}{1.999302in}}%
\pgfpathlineto{\pgfqpoint{1.546990in}{2.034691in}}%
\pgfpathlineto{\pgfqpoint{1.555030in}{2.065472in}}%
\pgfpathlineto{\pgfqpoint{1.563070in}{2.094823in}}%
\pgfpathlineto{\pgfqpoint{1.570306in}{2.119933in}}%
\pgfpathlineto{\pgfqpoint{1.577542in}{2.143736in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{2.163743in}}%
\pgfpathlineto{\pgfqpoint{1.590406in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{1.596838in}{2.200334in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{2.214843in}}%
\pgfpathlineto{\pgfqpoint{1.608095in}{2.228404in}}%
\pgfpathlineto{\pgfqpoint{1.613723in}{2.240995in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{2.252596in}}%
\pgfpathlineto{\pgfqpoint{1.624175in}{2.261737in}}%
\pgfpathlineto{\pgfqpoint{1.628999in}{2.270127in}}%
\pgfpathlineto{\pgfqpoint{1.633823in}{2.277756in}}%
\pgfpathlineto{\pgfqpoint{1.638647in}{2.284614in}}%
\pgfpathlineto{\pgfqpoint{1.642667in}{2.289736in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{2.294314in}}%
\pgfpathlineto{\pgfqpoint{1.650707in}{2.298346in}}%
\pgfpathlineto{\pgfqpoint{1.654727in}{2.301828in}}%
\pgfpathlineto{\pgfqpoint{1.658747in}{2.304758in}}%
\pgfpathlineto{\pgfqpoint{1.661963in}{2.306703in}}%
\pgfpathlineto{\pgfqpoint{1.665179in}{2.308294in}}%
\pgfpathlineto{\pgfqpoint{1.668395in}{2.309529in}}%
\pgfpathlineto{\pgfqpoint{1.671611in}{2.310409in}}%
\pgfpathlineto{\pgfqpoint{1.674828in}{2.310933in}}%
\pgfpathlineto{\pgfqpoint{1.678044in}{2.311103in}}%
\pgfpathlineto{\pgfqpoint{1.681260in}{2.310917in}}%
\pgfpathlineto{\pgfqpoint{1.684476in}{2.310377in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{2.309485in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{2.308240in}}%
\pgfpathlineto{\pgfqpoint{1.694124in}{2.306644in}}%
\pgfpathlineto{\pgfqpoint{1.697340in}{2.304699in}}%
\pgfpathlineto{\pgfqpoint{1.701360in}{2.301779in}}%
\pgfpathlineto{\pgfqpoint{1.705380in}{2.298320in}}%
\pgfpathlineto{\pgfqpoint{1.709400in}{2.294326in}}%
\pgfpathlineto{\pgfqpoint{1.713420in}{2.289802in}}%
\pgfpathlineto{\pgfqpoint{1.717440in}{2.284753in}}%
\pgfpathlineto{\pgfqpoint{1.721460in}{2.279185in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{2.271827in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{2.263741in}}%
\pgfpathlineto{\pgfqpoint{1.735932in}{2.254940in}}%
\pgfpathlineto{\pgfqpoint{1.740756in}{2.245438in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{2.233484in}}%
\pgfpathlineto{\pgfqpoint{1.752013in}{2.220619in}}%
\pgfpathlineto{\pgfqpoint{1.757641in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{1.764073in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{1.770505in}{2.172247in}}%
\pgfpathlineto{\pgfqpoint{1.776937in}{2.153358in}}%
\pgfpathlineto{\pgfqpoint{1.784173in}{2.130922in}}%
\pgfpathlineto{\pgfqpoint{1.791409in}{2.107297in}}%
\pgfpathlineto{\pgfqpoint{1.799449in}{2.079736in}}%
\pgfpathlineto{\pgfqpoint{1.807489in}{2.050888in}}%
\pgfpathlineto{\pgfqpoint{1.816333in}{2.017792in}}%
\pgfpathlineto{\pgfqpoint{1.825982in}{1.980211in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{1.937963in}}%
\pgfpathlineto{\pgfqpoint{1.847690in}{1.890939in}}%
\pgfpathlineto{\pgfqpoint{1.860554in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{1.764715in}}%
\pgfpathlineto{\pgfqpoint{1.899951in}{1.659998in}}%
\pgfpathlineto{\pgfqpoint{1.932915in}{1.512109in}}%
\pgfpathlineto{\pgfqpoint{1.949799in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.376245in}}%
\pgfpathlineto{\pgfqpoint{1.977136in}{1.322830in}}%
\pgfpathlineto{\pgfqpoint{1.989196in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{2.000452in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{2.011708in}{1.188149in}}%
\pgfpathlineto{\pgfqpoint{2.022160in}{1.150320in}}%
\pgfpathlineto{\pgfqpoint{2.032612in}{1.113946in}}%
\pgfpathlineto{\pgfqpoint{2.042261in}{1.081700in}}%
\pgfpathlineto{\pgfqpoint{2.051909in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{2.061557in}{1.021135in}}%
\pgfpathlineto{\pgfqpoint{2.070401in}{0.995150in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{0.970284in}}%
\pgfpathlineto{\pgfqpoint{2.088089in}{0.946535in}}%
\pgfpathlineto{\pgfqpoint{2.096933in}{0.923896in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{2.113818in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{2.121858in}{0.865944in}}%
\pgfpathlineto{\pgfqpoint{2.129898in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{2.137938in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{2.145978in}{0.817758in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{2.162058in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{2.170098in}{0.776800in}}%
\pgfpathlineto{\pgfqpoint{2.178138in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{2.186178in}{0.753200in}}%
\pgfpathlineto{\pgfqpoint{2.194219in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{2.202259in}{0.732324in}}%
\pgfpathlineto{\pgfqpoint{2.210299in}{0.722841in}}%
\pgfpathlineto{\pgfqpoint{2.218339in}{0.713961in}}%
\pgfpathlineto{\pgfqpoint{2.226379in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{2.234419in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{2.242459in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{2.250499in}{0.683921in}}%
\pgfpathlineto{\pgfqpoint{2.258539in}{0.677651in}}%
\pgfpathlineto{\pgfqpoint{2.266580in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{2.274620in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{2.283464in}{0.660937in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{0.651285in}}%
\pgfpathlineto{\pgfqpoint{2.309996in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{2.319644in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{2.329292in}{0.639077in}}%
\pgfpathlineto{\pgfqpoint{2.339745in}{0.635384in}}%
\pgfpathlineto{\pgfqpoint{2.350197in}{0.632086in}}%
\pgfpathlineto{\pgfqpoint{2.361453in}{0.628934in}}%
\pgfpathlineto{\pgfqpoint{2.372709in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{2.384769in}{0.623554in}}%
\pgfpathlineto{\pgfqpoint{2.397633in}{0.621153in}}%
\pgfpathlineto{\pgfqpoint{2.411302in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{2.426578in}{0.616938in}}%
\pgfpathlineto{\pgfqpoint{2.442658in}{0.615174in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{2.480446in}{0.612226in}}%
\pgfpathlineto{\pgfqpoint{2.502959in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{2.528687in}{0.610113in}}%
\pgfpathlineto{\pgfqpoint{2.560044in}{0.609345in}}%
\pgfpathlineto{\pgfqpoint{2.599440in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{2.653309in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{0.608202in}}%
\pgfpathlineto{\pgfqpoint{2.996622in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{3.159032in}{0.608154in}}%
\pgfpathlineto{\pgfqpoint{3.159032in}{0.608154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746195in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.746195in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746195in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746195in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> upsi10580.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/robbe/anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.531250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{0.576963in}{2.396250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576963in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576963in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222279in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.222279in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867595in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867595in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512912in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512912in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158228in}{0.523007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158228in,y=0.425785in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867595in,y=0.249257in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) (fm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576963in}{0.832122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415505in, y=0.784636in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576963in}{1.243302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415505in, y=1.195816in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576963in}{1.654482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351269in, y=1.606997in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576963in}{2.065662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351269in, y=2.018177in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295714in,y=1.459628in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \psi\) (fm\(\displaystyle ^{-\frac{3}{2}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576963in}{0.523007in}}{\pgfqpoint{2.581265in}{1.873243in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{2.311103in}}%
\pgfpathlineto{\pgfqpoint{0.596322in}{2.156734in}}%
\pgfpathlineto{\pgfqpoint{0.645366in}{1.763236in}}%
\pgfpathlineto{\pgfqpoint{0.659563in}{1.652962in}}%
\pgfpathlineto{\pgfqpoint{0.672470in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{0.684085in}{1.470518in}}%
\pgfpathlineto{\pgfqpoint{0.694411in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{0.704736in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{0.713770in}{1.267715in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{1.210653in}}%
\pgfpathlineto{\pgfqpoint{0.731839in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{0.740873in}{1.103773in}}%
\pgfpathlineto{\pgfqpoint{0.748617in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{0.756361in}{1.020270in}}%
\pgfpathlineto{\pgfqpoint{0.764105in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{0.771848in}{0.944580in}}%
\pgfpathlineto{\pgfqpoint{0.779592in}{0.909727in}}%
\pgfpathlineto{\pgfqpoint{0.786045in}{0.882220in}}%
\pgfpathlineto{\pgfqpoint{0.792499in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{0.798952in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{0.805405in}{0.808106in}}%
\pgfpathlineto{\pgfqpoint{0.811858in}{0.786194in}}%
\pgfpathlineto{\pgfqpoint{0.818311in}{0.765666in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.746510in}}%
\pgfpathlineto{\pgfqpoint{0.831218in}{0.728712in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{0.715440in}}%
\pgfpathlineto{\pgfqpoint{0.841543in}{0.703016in}}%
\pgfpathlineto{\pgfqpoint{0.846705in}{0.691430in}}%
\pgfpathlineto{\pgfqpoint{0.851868in}{0.680670in}}%
\pgfpathlineto{\pgfqpoint{0.857030in}{0.670724in}}%
\pgfpathlineto{\pgfqpoint{0.862193in}{0.661577in}}%
\pgfpathlineto{\pgfqpoint{0.867355in}{0.653216in}}%
\pgfpathlineto{\pgfqpoint{0.872518in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{0.877680in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{0.888005in}{0.627324in}}%
\pgfpathlineto{\pgfqpoint{0.891877in}{0.623758in}}%
\pgfpathlineto{\pgfqpoint{0.895749in}{0.620581in}}%
\pgfpathlineto{\pgfqpoint{0.899621in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{0.903493in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{0.907365in}{0.613306in}}%
\pgfpathlineto{\pgfqpoint{0.911237in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{0.915109in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{0.918981in}{0.609246in}}%
\pgfpathlineto{\pgfqpoint{0.922852in}{0.608568in}}%
\pgfpathlineto{\pgfqpoint{0.926724in}{0.608214in}}%
\pgfpathlineto{\pgfqpoint{0.930596in}{0.608176in}}%
\pgfpathlineto{\pgfqpoint{0.934468in}{0.608444in}}%
\pgfpathlineto{\pgfqpoint{0.938340in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{0.942212in}{0.609864in}}%
\pgfpathlineto{\pgfqpoint{0.947374in}{0.611438in}}%
\pgfpathlineto{\pgfqpoint{0.952537in}{0.613489in}}%
\pgfpathlineto{\pgfqpoint{0.957700in}{0.615996in}}%
\pgfpathlineto{\pgfqpoint{0.962862in}{0.618938in}}%
\pgfpathlineto{\pgfqpoint{0.968025in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{0.973187in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{0.986093in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{0.992547in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{0.658540in}}%
\pgfpathlineto{\pgfqpoint{1.014487in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{1.023522in}{0.678921in}}%
\pgfpathlineto{\pgfqpoint{1.033847in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{1.045463in}{0.708284in}}%
\pgfpathlineto{\pgfqpoint{1.059659in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.085472in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{1.106122in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{1.120319in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{1.133226in}{0.832102in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.871538in}}%
\pgfpathlineto{\pgfqpoint{1.174526in}{0.881448in}}%
\pgfpathlineto{\pgfqpoint{1.183560in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{1.192595in}{0.899577in}}%
\pgfpathlineto{\pgfqpoint{1.200338in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{1.208082in}{0.913209in}}%
\pgfpathlineto{\pgfqpoint{1.215826in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{1.223570in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{1.231314in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{1.239057in}{0.934900in}}%
\pgfpathlineto{\pgfqpoint{1.246801in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{1.254545in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{1.270033in}{0.949015in}}%
\pgfpathlineto{\pgfqpoint{1.277776in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{1.285520in}{0.953281in}}%
\pgfpathlineto{\pgfqpoint{1.293264in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.301008in}{0.955760in}}%
\pgfpathlineto{\pgfqpoint{1.308752in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{0.956533in}}%
\pgfpathlineto{\pgfqpoint{1.324239in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{1.331983in}{0.955696in}}%
\pgfpathlineto{\pgfqpoint{1.339727in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.347470in}{0.953359in}}%
\pgfpathlineto{\pgfqpoint{1.355214in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{1.364249in}{0.949274in}}%
\pgfpathlineto{\pgfqpoint{1.373283in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{1.382318in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{1.391352in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{1.401677in}{0.935168in}}%
\pgfpathlineto{\pgfqpoint{1.412002in}{0.930258in}}%
\pgfpathlineto{\pgfqpoint{1.423618in}{0.924301in}}%
\pgfpathlineto{\pgfqpoint{1.435233in}{0.917941in}}%
\pgfpathlineto{\pgfqpoint{1.448140in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{1.463627in}{0.901053in}}%
\pgfpathlineto{\pgfqpoint{1.481696in}{0.889598in}}%
\pgfpathlineto{\pgfqpoint{1.507509in}{0.872728in}}%
\pgfpathlineto{\pgfqpoint{1.552681in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{1.573331in}{0.830136in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{0.819970in}}%
\pgfpathlineto{\pgfqpoint{1.605597in}{0.810987in}}%
\pgfpathlineto{\pgfqpoint{1.621085in}{0.802445in}}%
\pgfpathlineto{\pgfqpoint{1.635282in}{0.795040in}}%
\pgfpathlineto{\pgfqpoint{1.649478in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{1.662385in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{0.776580in}}%
\pgfpathlineto{\pgfqpoint{1.688197in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{1.701104in}{0.766685in}}%
\pgfpathlineto{\pgfqpoint{1.714010in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{1.726916in}{0.758419in}}%
\pgfpathlineto{\pgfqpoint{1.739823in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{1.752729in}{0.751771in}}%
\pgfpathlineto{\pgfqpoint{1.765635in}{0.749039in}}%
\pgfpathlineto{\pgfqpoint{1.778542in}{0.746691in}}%
\pgfpathlineto{\pgfqpoint{1.791448in}{0.744716in}}%
\pgfpathlineto{\pgfqpoint{1.804354in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{1.817261in}{0.741831in}}%
\pgfpathlineto{\pgfqpoint{1.831458in}{0.740817in}}%
\pgfpathlineto{\pgfqpoint{1.845655in}{0.740183in}}%
\pgfpathlineto{\pgfqpoint{1.859852in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{0.739989in}}%
\pgfpathlineto{\pgfqpoint{1.890827in}{0.740440in}}%
\pgfpathlineto{\pgfqpoint{1.907605in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{1.924383in}{0.742541in}}%
\pgfpathlineto{\pgfqpoint{1.942452in}{0.744225in}}%
\pgfpathlineto{\pgfqpoint{1.961812in}{0.746389in}}%
\pgfpathlineto{\pgfqpoint{1.983752in}{0.749226in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{2.072806in}{0.763448in}}%
\pgfpathlineto{\pgfqpoint{2.208322in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{2.244460in}{0.792534in}}%
\pgfpathlineto{\pgfqpoint{2.278016in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{2.310282in}{0.801753in}}%
\pgfpathlineto{\pgfqpoint{2.342548in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{2.374814in}{0.809291in}}%
\pgfpathlineto{\pgfqpoint{2.407080in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{2.440636in}{0.815464in}}%
\pgfpathlineto{\pgfqpoint{2.475483in}{0.818157in}}%
\pgfpathlineto{\pgfqpoint{2.511621in}{0.820568in}}%
\pgfpathlineto{\pgfqpoint{2.549049in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{0.824594in}}%
\pgfpathlineto{\pgfqpoint{2.631650in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{2.678112in}{0.827686in}}%
\pgfpathlineto{\pgfqpoint{2.729738in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{2.789107in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{2.858801in}{0.830765in}}%
\pgfpathlineto{\pgfqpoint{2.943983in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{0.831805in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.831983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576963in}{0.523007in}}{\pgfqpoint{2.581265in}{1.873243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{0.832128in}}%
\pgfpathlineto{\pgfqpoint{0.588579in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{0.598904in}{0.831317in}}%
\pgfpathlineto{\pgfqpoint{0.610519in}{0.830285in}}%
\pgfpathlineto{\pgfqpoint{0.622135in}{0.828879in}}%
\pgfpathlineto{\pgfqpoint{0.635041in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{0.649238in}{0.824361in}}%
\pgfpathlineto{\pgfqpoint{0.664726in}{0.821155in}}%
\pgfpathlineto{\pgfqpoint{0.682795in}{0.817004in}}%
\pgfpathlineto{\pgfqpoint{0.706026in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{0.760233in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.779592in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{0.796370in}{0.789900in}}%
\pgfpathlineto{\pgfqpoint{0.811858in}{0.787107in}}%
\pgfpathlineto{\pgfqpoint{0.826055in}{0.784897in}}%
\pgfpathlineto{\pgfqpoint{0.840252in}{0.783052in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.868646in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{0.881552in}{0.779930in}}%
\pgfpathlineto{\pgfqpoint{0.894459in}{0.779665in}}%
\pgfpathlineto{\pgfqpoint{0.907365in}{0.779741in}}%
\pgfpathlineto{\pgfqpoint{0.921562in}{0.780210in}}%
\pgfpathlineto{\pgfqpoint{0.935759in}{0.781071in}}%
\pgfpathlineto{\pgfqpoint{0.949956in}{0.782309in}}%
\pgfpathlineto{\pgfqpoint{0.964153in}{0.783904in}}%
\pgfpathlineto{\pgfqpoint{0.979640in}{0.786020in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{0.788718in}}%
\pgfpathlineto{\pgfqpoint{1.013197in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{1.032556in}{0.795722in}}%
\pgfpathlineto{\pgfqpoint{1.054497in}{0.800587in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.175816in}{0.829717in}}%
\pgfpathlineto{\pgfqpoint{1.199048in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{1.219698in}{0.838862in}}%
\pgfpathlineto{\pgfqpoint{1.239057in}{0.842370in}}%
\pgfpathlineto{\pgfqpoint{1.258417in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{1.276486in}{0.848075in}}%
\pgfpathlineto{\pgfqpoint{1.294555in}{0.850288in}}%
\pgfpathlineto{\pgfqpoint{1.312623in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{0.853625in}}%
\pgfpathlineto{\pgfqpoint{1.348761in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{1.368121in}{0.855574in}}%
\pgfpathlineto{\pgfqpoint{1.387480in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{1.406840in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{1.427490in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{1.449430in}{0.855087in}}%
\pgfpathlineto{\pgfqpoint{1.472662in}{0.853964in}}%
\pgfpathlineto{\pgfqpoint{1.497184in}{0.852412in}}%
\pgfpathlineto{\pgfqpoint{1.525578in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{1.559134in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{0.842848in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.833043in}}%
\pgfpathlineto{\pgfqpoint{1.743695in}{0.829532in}}%
\pgfpathlineto{\pgfqpoint{1.779832in}{0.826723in}}%
\pgfpathlineto{\pgfqpoint{1.814679in}{0.824389in}}%
\pgfpathlineto{\pgfqpoint{1.848236in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.881792in}{0.820997in}}%
\pgfpathlineto{\pgfqpoint{1.916639in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{1.951486in}{0.818981in}}%
\pgfpathlineto{\pgfqpoint{1.988915in}{0.818474in}}%
\pgfpathlineto{\pgfqpoint{2.028924in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{2.071515in}{0.818521in}}%
\pgfpathlineto{\pgfqpoint{2.120559in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{2.178638in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{2.261238in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{2.438055in}{0.826614in}}%
\pgfpathlineto{\pgfqpoint{2.523237in}{0.828282in}}%
\pgfpathlineto{\pgfqpoint{2.607128in}{0.829551in}}%
\pgfpathlineto{\pgfqpoint{2.696181in}{0.830519in}}%
\pgfpathlineto{\pgfqpoint{2.796851in}{0.831233in}}%
\pgfpathlineto{\pgfqpoint{2.920751in}{0.831722in}}%
\pgfpathlineto{\pgfqpoint{3.094987in}{0.832008in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.832053in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.832053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576963in}{0.523007in}}{\pgfqpoint{2.581265in}{1.873243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{1.137097in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{1.347470in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{1.466209in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{1.596563in}{0.858996in}}%
\pgfpathlineto{\pgfqpoint{1.719173in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{1.786286in}{0.864592in}}%
\pgfpathlineto{\pgfqpoint{1.843073in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.894699in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{1.945033in}{0.866576in}}%
\pgfpathlineto{\pgfqpoint{1.995368in}{0.866457in}}%
\pgfpathlineto{\pgfqpoint{2.046993in}{0.865966in}}%
\pgfpathlineto{\pgfqpoint{2.102490in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{2.165731in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{2.243169in}{0.861549in}}%
\pgfpathlineto{\pgfqpoint{2.381267in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{2.521946in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{2.629068in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{2.736191in}{0.847981in}}%
\pgfpathlineto{\pgfqpoint{2.848476in}{0.845831in}}%
\pgfpathlineto{\pgfqpoint{2.971086in}{0.843860in}}%
\pgfpathlineto{\pgfqpoint{3.107893in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.841442in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.841442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576963in}{0.523007in}}{\pgfqpoint{2.581265in}{1.873243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{0.946084in}{0.835504in}}%
\pgfpathlineto{\pgfqpoint{1.138388in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{1.281648in}{0.839588in}}%
\pgfpathlineto{\pgfqpoint{1.386189in}{0.841361in}}%
\pgfpathlineto{\pgfqpoint{1.473952in}{0.843221in}}%
\pgfpathlineto{\pgfqpoint{1.560425in}{0.845434in}}%
\pgfpathlineto{\pgfqpoint{1.686907in}{0.849110in}}%
\pgfpathlineto{\pgfqpoint{1.781123in}{0.851685in}}%
\pgfpathlineto{\pgfqpoint{1.843073in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{0.853822in}}%
\pgfpathlineto{\pgfqpoint{1.948905in}{0.854217in}}%
\pgfpathlineto{\pgfqpoint{1.999240in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{2.050865in}{0.853870in}}%
\pgfpathlineto{\pgfqpoint{2.105072in}{0.853118in}}%
\pgfpathlineto{\pgfqpoint{2.165731in}{0.851902in}}%
\pgfpathlineto{\pgfqpoint{2.240588in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{2.387720in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{2.502586in}{0.842752in}}%
\pgfpathlineto{\pgfqpoint{2.596803in}{0.840604in}}%
\pgfpathlineto{\pgfqpoint{2.691019in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{2.790397in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{2.900101in}{0.836075in}}%
\pgfpathlineto{\pgfqpoint{3.026583in}{0.834995in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.834183in}}%
\pgfpathlineto{\pgfqpoint{3.159518in}{0.834183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{0.576963in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{0.523007in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{0.523007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576963in}{2.396250in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{2.396250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

